Learning a Generative Model for Validity in Complex Discrete Structures

Deep generative models have been successfully used to learn representations for high-dimensional discrete spaces by representing discrete objects as sequences and employing powerful sequence-based deep models. Unfortunately, these sequence-based models often produce invalid sequences: sequences which do not represent any underlying discrete structure; invalid sequences hinder the utility of such models. As a step towards solving this problem, we propose to learn a deep recurrent validator model, which can estimate whether a partial sequence can function as the beginning of a full, valid sequence. This validator provides insight as to how individual sequence elements influence the validity of the overall sequence, and can be used to constrain sequence based models to generate valid sequences -- and thus faithfully model discrete objects. Our approach is inspired by reinforcement learning, where an oracle which can evaluate validity of complete sequences provides a sparse reward signal. We demonstrate its effectiveness as a generative model of Python 3 source code for mathematical expressions, and in improving the ability of a variational autoencoder trained on SMILES strings to decode valid molecular structures.

==> figs/auc_time_expr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.543490in}{2.015000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.539757in}}{\pgfqpoint{2.021510in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635377in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{0.618860in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.803662in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.831574in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.826583in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.825648in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.828812in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.826503in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.837808in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.842685in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.848440in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.856044in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.860455in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.889296in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.869957in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.846016in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.880799in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.886306in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.880234in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.879025in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.879548in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.869364in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.887977in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.878884in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.878420in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.880047in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.886880in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.888281in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.884934in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.877653in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.898519in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.895232in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.886019in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.883623in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.891190in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.943289in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.945569in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.942276in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.941354in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.946977in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.938703in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.931783in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.934665in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.927775in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.930869in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.921012in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.924884in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.925030in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.924806in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.919771in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.916107in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.919940in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.916116in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.915606in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.922495in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.914926in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.912873in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.913994in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.911908in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.912420in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.911652in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.909469in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.905355in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.900551in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.897601in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.869933in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.857122in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{1.858792in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{1.069521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.539757in}}{\pgfqpoint{2.021510in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635377in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.613201in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.656511in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.766823in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.797405in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.773120in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.782979in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.793281in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.812423in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.776972in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.813286in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.854897in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.853108in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.841497in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.826864in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.847789in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.833224in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.831744in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.833952in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.814016in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.816298in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.832528in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.846746in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.854381in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.862433in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.852862in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.836732in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.906016in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.906016in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.884829in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.898049in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.903678in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.906452in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.906267in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.899990in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.899297in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.883413in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.897054in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.894925in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.898351in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.899093in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.881363in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.878303in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.886324in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.893088in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.891306in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.879501in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.885202in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.866240in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.876014in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.862395in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.859087in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.860439in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.843349in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.842616in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.820512in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.813903in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.859758in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.852464in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.844074in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.811074in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.822324in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.759492in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.752577in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.741267in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.772402in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.723190in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.502025in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.619237in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.589956in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{1.494579in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{1.531479in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{1.495572in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{1.059187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635377in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.635377in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247956in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247956in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860534in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860534in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473113in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.473113in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.554245in,y=0.288855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont training sequences / thousands}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{0.606814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387239in,y=0.568551in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{1.000077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=0.961815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{1.393341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.355079in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{1.786605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.748343in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272655in,y=1.277379in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont V-H AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.539757in}}{\pgfqpoint{2.021510in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635377in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{0.783569in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{1.154428in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{1.825059in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{1.834722in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.836180in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.843012in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.842862in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.852253in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.852479in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.862243in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.892082in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.901120in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.893006in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.897087in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.897822in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.899888in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.906925in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.902122in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.907079in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.902597in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.908797in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.912224in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.910698in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.910853in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.913042in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.910188in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.916245in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.919927in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.917913in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.911972in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.921547in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.922728in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.923453in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.922817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.539757in}}{\pgfqpoint{2.021510in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635377in}{0.648447in}}%
\pgfpathlineto{\pgfqpoint{0.666006in}{0.609142in}}%
\pgfpathlineto{\pgfqpoint{0.696635in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{0.727264in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{0.757893in}{1.339957in}}%
\pgfpathlineto{\pgfqpoint{0.788522in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{0.819151in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{0.849780in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{1.435621in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{0.972295in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{1.002924in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{1.033553in}{1.775802in}}%
\pgfpathlineto{\pgfqpoint{1.064182in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.797421in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{1.186698in}{1.828808in}}%
\pgfpathlineto{\pgfqpoint{1.217327in}{1.837324in}}%
\pgfpathlineto{\pgfqpoint{1.247956in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{1.278585in}{1.817755in}}%
\pgfpathlineto{\pgfqpoint{1.309214in}{1.809231in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.806826in}}%
\pgfpathlineto{\pgfqpoint{1.370471in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.401100in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{1.815146in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.833488in}}%
\pgfpathlineto{\pgfqpoint{1.492987in}{1.823397in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{1.836763in}}%
\pgfpathlineto{\pgfqpoint{1.554245in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{1.584874in}{1.839121in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{1.858318in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{1.878099in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{1.870080in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{1.868905in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.854037in}}%
\pgfpathlineto{\pgfqpoint{1.829905in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{1.891163in}{1.871027in}}%
\pgfpathlineto{\pgfqpoint{1.921792in}{1.889777in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{2.013679in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{2.074937in}{1.857908in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.869560in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{1.871536in}}%
\pgfpathlineto{\pgfqpoint{2.197453in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{2.228082in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{2.258711in}{1.881825in}}%
\pgfpathlineto{\pgfqpoint{2.289340in}{1.882992in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{2.350597in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{2.381226in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{2.411855in}{1.872011in}}%
\pgfpathlineto{\pgfqpoint{2.442484in}{1.867809in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{1.879451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.543490in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769718in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{2.487222in}{0.595313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509444in}{0.595313in}}{\pgfqpoint{2.509444in}{0.617535in}}%
\pgfpathlineto{\pgfqpoint{2.509444in}{0.916290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509444in}{0.938512in}}{\pgfqpoint{2.487222in}{0.938512in}}%
\pgfpathlineto{\pgfqpoint{1.769718in}{0.938512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747496in}{0.938512in}}{\pgfqpoint{1.747496in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{1.747496in}{0.617535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747496in}{0.595313in}}{\pgfqpoint{1.769718in}{0.595313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791940in}{0.855179in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{0.855179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.103051in,y=0.816290in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont active}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791940in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{0.700246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.103051in,y=0.661357in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont passive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/auc_time_mol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.539757in}}{\pgfqpoint{1.962481in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.291784in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{1.287338in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.116547in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{1.171610in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{1.146359in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{1.262905in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.259845in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{1.485315in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{1.505546in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{1.625317in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.688153in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.598418in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{1.757460in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.656146in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{1.947943in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.539757in}}{\pgfqpoint{1.962481in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{0.607415in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.622581in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{0.622323in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{0.626545in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{0.638368in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{0.633576in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.634454in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{0.648548in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.659788in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.737726in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{0.726668in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{0.721959in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{0.734698in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{0.684374in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{0.698939in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{0.733421in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{0.690009in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.644447in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{0.611128in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691722in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.691722in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088183in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.088183in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484644in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.484644in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881105in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.881105in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277566in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.277566in,y=0.442535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.583759in,y=0.288855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont training sequences / thousands}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{0.608529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.446268in,y=0.570267in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.069470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.031208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.530411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.492149in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.991353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.953090in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272655in,y=1.277379in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont V-H AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.539757in}}{\pgfqpoint{1.962481in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.437529in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{1.395678in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.343065in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{1.327036in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{1.338832in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{1.344098in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{1.354595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.539757in}}{\pgfqpoint{1.962481in}{1.475243in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691722in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{0.790838in}{0.608900in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{0.989068in}{0.646212in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.187298in}{0.657456in}}%
\pgfpathlineto{\pgfqpoint{1.286414in}{0.655503in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{0.656770in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{1.781990in}{0.673244in}}%
\pgfpathlineto{\pgfqpoint{1.881105in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.980220in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{0.686058in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{0.673059in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{2.376681in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{2.475796in}{0.690361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{0.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.565000in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769718in}{1.616245in}}%
\pgfpathlineto{\pgfqpoint{2.487222in}{1.616245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509444in}{1.616245in}}{\pgfqpoint{2.509444in}{1.638467in}}%
\pgfpathlineto{\pgfqpoint{2.509444in}{1.937222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509444in}{1.959444in}}{\pgfqpoint{2.487222in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{1.769718in}{1.959444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747496in}{1.959444in}}{\pgfqpoint{1.747496in}{1.937222in}}%
\pgfpathlineto{\pgfqpoint{1.747496in}{1.638467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747496in}{1.616245in}}{\pgfqpoint{1.769718in}{1.616245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791940in}{1.876111in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{1.876111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.103051in,y=1.837222in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont active}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791940in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{1.721178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.103051in,y=1.682289in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont passive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/e25_tradeoff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{0.543490in}{2.011738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.523557in}}{\pgfqpoint{1.981084in}{1.488180in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558150in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{1.919707in}}%
\pgfpathlineto{\pgfqpoint{0.623130in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{0.912170in}{1.821199in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.949664in}{1.587708in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{1.396657in}}%
\pgfpathlineto{\pgfqpoint{2.458802in}{1.118466in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.963521in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.458802in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.949664in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.912170in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.623130in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.523557in}}{\pgfqpoint{1.981084in}{1.488180in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558546in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558546in}{1.916227in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.836880in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{2.331221in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.331221in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558546in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.523557in}}{\pgfqpoint{1.981084in}{1.488180in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.558546in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558546in}{1.916227in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.836880in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{2.331221in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.331221in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.558546in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.558546in}{0.523557in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.543490in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939707in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.939707in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335924in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.335924in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732141in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732141in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128358in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.128358in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524574in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.524574in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534032in,y=0.272655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont validity fraction of samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.387239in,y=0.485295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{0.895602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=0.857340in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{1.267647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.229385in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{1.639693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.601430in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543490in}{2.011738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.973475in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272655in,y=1.267647in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.523557in}}{\pgfqpoint{1.981084in}{1.488180in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558150in}{1.919707in}}%
\pgfpathlineto{\pgfqpoint{0.623130in}{1.883221in}}%
\pgfpathlineto{\pgfqpoint{0.912170in}{1.821199in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.949664in}{1.587708in}}%
\pgfpathlineto{\pgfqpoint{2.243855in}{1.396657in}}%
\pgfpathlineto{\pgfqpoint{2.458802in}{1.118466in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.963521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543490in}{0.523557in}}{\pgfqpoint{1.981084in}{1.488180in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558546in}{1.916227in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.836880in}}%
\pgfpathlineto{\pgfqpoint{1.127514in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{2.331221in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{1.618020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.543490in}{2.011738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.011738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543490in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.011738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729293in}{0.579113in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{0.579113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469019in}{0.579113in}}{\pgfqpoint{2.469019in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.469019in}{0.900090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469019in}{0.922312in}}{\pgfqpoint{2.446797in}{0.922312in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{0.922312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707070in}{0.922312in}}{\pgfqpoint{1.707070in}{0.900090in}}%
\pgfpathlineto{\pgfqpoint{1.707070in}{0.601335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707070in}{0.579113in}}{\pgfqpoint{1.729293in}{0.579113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751515in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.973737in}{0.838979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.062626in,y=0.800090in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont active}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751515in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{1.973737in}{0.684046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.062626in,y=0.645157in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont passive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vh_tradeoff_mol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.523557in}}{\pgfqpoint{1.922056in}{1.491443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{0.703619in}{1.929877in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{0.782231in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{0.793955in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{0.809716in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{0.829129in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{0.839700in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{0.917544in}{1.861296in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{1.855962in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.917544in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.839700in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.829129in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.809716in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.793955in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.782231in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.703619in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.523557in}}{\pgfqpoint{1.922056in}{1.491443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.677287in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{1.783903in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{1.682003in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{2.515733in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{1.598411in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.515733in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.677287in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.523557in}}{\pgfqpoint{1.922056in}{1.491443in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.677287in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{1.783903in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{1.682003in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{2.515733in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{1.598411in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.515733in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.677287in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.602519in}{0.523557in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.602519in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986930in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.986930in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371341in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371341in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755752in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755752in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140163in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.140163in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524574in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.524574in,y=0.426335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.563547in,y=0.272655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont validity fraction of samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.446268in,y=0.485295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{0.854989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=0.816727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.186421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.148158in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.517852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.479590in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602519in}{1.849284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.811022in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272655in,y=1.269279in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.523557in}}{\pgfqpoint{1.922056in}{1.491443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{0.655952in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{0.703619in}{1.929877in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{1.888298in}}%
\pgfpathlineto{\pgfqpoint{0.782231in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{0.793955in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{0.809716in}{1.866335in}}%
\pgfpathlineto{\pgfqpoint{0.829129in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{0.839700in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{0.917544in}{1.861296in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{1.855962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602519in}{0.523557in}}{\pgfqpoint{1.922056in}{1.491443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.677287in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{1.267934in}{1.878119in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{1.783903in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{1.682003in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{1.698697in}}%
\pgfpathlineto{\pgfqpoint{2.515733in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{1.598411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602519in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.524574in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431179in}{0.579113in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{0.579113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469019in}{0.579113in}}{\pgfqpoint{2.469019in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.469019in}{0.900090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469019in}{0.922312in}}{\pgfqpoint{2.446797in}{0.922312in}}%
\pgfpathlineto{\pgfqpoint{1.431179in}{0.922312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408956in}{0.922312in}}{\pgfqpoint{1.408956in}{0.900090in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.601335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408956in}{0.579113in}}{\pgfqpoint{1.431179in}{0.579113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453401in}{0.800090in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.800090in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{1.453401in}{0.877868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764512in,y=0.800090in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUC passive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453401in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{1.453401in}{0.722935in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453401in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.675623in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{1.453401in}{0.722935in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.453401in}{0.645157in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764512in,y=0.645157in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AUC active}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

